Incentive Design and Profit Sharing in Multi-modal Transportation Network

We consider the situation where multiple transportation service providers cooperate to offer an integrated multi-modal platform to enhance the convenience to the passengers through ease in multi-modal journey planning, payment, and first and last mile connectivity. This market structure allows the multi-modal platform to coordinate profits across modes and also provide incentives to the passengers. Accordingly, in this paper, we use cooperative game theory coupled with the hyperpath-based stochastic user equilibrium framework to study such a market. We assume that the platform sets incentives (price discount or excess charge on passengers) along every edge in the transportation network. We derive the continuity and monotonicity properties of the equilibrium flow with respect to the incentives along every edge. The optimal incentives that maximize the profit of the platform are obtained through a two time-scale stochastic approximation algorithm. We use the asymmetric Nash bargaining solution to design a fair profit sharing scheme among the service providers. We show that the profit for each service provider increases after cooperation on such a platform. Finally, we complement the theoretical results through two numerical simulations.

==> hyperpath_fig.tex <==
\begin{tikzpicture}[scale=0.95]

\node[state] at (0, 0) (o) {$o$};
%\node at (-1,0) (m) {$demand$};

\node[state] at (11, 0) (d) {$d$};

\node[state] at (3, 0) (1) {$1$};
\node[state] at (3, -2) (2) {$2$};
\node[state] at (6, -0) (3) {$3$};

\node[state] at (9, -2) (4) {$4$};
\node[state] at (9, -4) (5) {$5$};


\draw[every loop, thick]
%taxi
(o) edge[solid, green, bend left,auto = left] node {$(\$30, 27')$} (d)
%bus
(o) edge[densely dotted, cyan, auto = left] node {$( \$2, 20')$} (1)
(1) edge[densely dotted, cyan, auto = left] node {$( \$2, 22')$} (3)
(3) edge[densely dotted, cyan, bend left, auto = right] node {$( \$2, 17')$} (4)
(4) edge[densely dotted, cyan, bend right, auto = right] node {$( \$3, 15')$} (d)
(4) edge[densely dotted, cyan, bend left, auto = left] node {$( \$2, 25')$} (d)
%bike
(o) edge[dashdotted, blue, bend right, auto = right] node {$( \$1, 21')$} (2)
(5) edge[dashdotted, blue, bend right, auto = right] node {$( \$1, 22')$} (d)
%train
(2) edge[dashed, red, bend right, auto = left] node {$( \$3, 25')$} (5)
%transfer
(1) edge[double, black, bend right, auto = right] node {$( \$2, 5')$} (2)
(2) edge[double, black, bend right, auto = right] node {$( \$2, 5')$} (1)
(4) edge[double, black, bend right, auto = right] node {$( \$2, 5')$} (5)
(5) edge[double, black, bend right, auto = right] node {$( \$2, 5')$} (4);

% \draw[dashed] (2.5,0.5) rectangle (3.5,-2.5);
% \node at (3,-3) (m) {$R_1$};
% \draw[dashed] (8.5,-1.5) rectangle (9.5,-4.5);
% \node at (9,-5) (m) {$R_2$};

\coordinate (L) at (-1.5,-6);
\draw[solid, green, thick] (L) -- + (1,0)               node[right] {: Taxi};
\draw[densely dotted, cyan, thick]  ([xshift=25mm] L) -- + (1,0) node[right] {: Bus};
\draw[dashed, red, thick]  ([xshift=50mm] L) -- + (1,0) node[right] {: Subway};
\draw[dashdotted, blue, thick]  ([xshift=80mm] L) -- + (1,0) node[right] {: Bike};
\draw[double, black, thick]  ([xshift=105mm] L) -- + (1,0) node[right] (LL) {: Scooter};
\node[draw, yshift=0.5ex, fit=(L) (LL)] {};
\end{tikzpicture}

==> hyperpath_fig3.tex <==
\begin{tikzpicture}[scale=0.95]

\node[state] at (0, 0) (o) {$o$};
%\node at (-1,0) (m) {$demand$};

\node[state] at (11, 0) (d) {$d$};

\node[state] at (3, 0) (1) {$1$};
\node[state] at (3, -2) (3) {$3$};


\node[state] at (6, -0.5) (2) {$2$};
\node[state] at (6, -2.5) (4) {$4$};


\draw[every loop, thick]
%taxi
(o) edge[solid, green, bend left,auto = left] node {$1:(\$50, 44')$} (d)
(o) edge[solid, green, auto = left] node {$2:(\$20, 14')$} (1)
%bus
(o) edge[densely dotted, bend right, cyan, auto = right] node {$10:(\$3, 48')$} (3)
(1) edge[densely dotted, cyan, bend left, auto = left] node {$3:(\$3, 42')$} (2)
(2) edge[densely dotted, cyan, bend left, auto = left] node {$\textit{\space} 4:(\$3, 38')$} (d)
(2) edge[densely dotted, cyan, bend right, auto = left] node {5:$(\$4, 36')$} (d)
%bike
%(o) edge[dashdotted, blue, bend right, auto = right] node {$( \$1, 21')$} (3)
%(4) edge[dashdotted, blue, bend right, auto = right] node {$( \$1, 22')$} (d)
%train
(3) edge[dashed, red, bend right, auto = right] node {$11:(\$5, 34')$} (4)
(4) edge[dashed, red, bend right, auto = right] node {$12:(\$4, 40')$} (d)
%transfer
(1) edge[double, black, bend right, auto = right] node {$6:(\$1, 6')$} (3)
(3) edge[double, black, bend right, auto = right] node {$7:(\$1, 6')$} (1)
(2) edge[double, black, bend right, auto = right] node {$8:(\$1, 6')$} (4)
(4) edge[double, black, bend right, auto = right] node {$9:(\$1, 6')$} (2);

% \draw[dashed] (2.5,0.5) rectangle (3.5,-2.5);
% \node at (3,-3) (m) {$R_1$};
% \draw[dashed] (8.5,-1.5) rectangle (9.5,-4.5);
% \node at (9,-5) (m) {$R_2$};

\coordinate (L) at (0,-4.5);
\draw[solid, green, thick] (L) -- + (1,0)               node[right] {: Taxi};
\draw[densely dotted, cyan, thick]  ([xshift=25mm] L) -- + (1,0) node[right] {: Bus};
\draw[dashed, red, thick]  ([xshift=50mm] L) -- + (1,0) node[right] {: Subway};
%\draw[dashdotted, blue, thick]  ([xshift=75mm] L) -- + (1,0) node[right] {: Bike};
\draw[double, black, thick]  ([xshift=80mm] L) -- + (1,0) node[right] (LL) {: Scooter};
\node[draw, yshift=0.5ex, fit=(L) (LL)] {};
\end{tikzpicture}
